An Efficient Wait-free Resizable Hash Table

This paper presents an efficient wait-free resizable hash table. To achieve high throughput at large core counts, our algorithm is specifically designed to retain the natural parallelism of concurrent hashing, while providing wait-free resizing. An extensive evaluation of our hash table shows that in the common case where resizing actions are rare, our implementation outperforms all existing lock-free hash table implementations while providing a stronger progress guarantee.

==> figures/extendible_hashing.tex <==
\begin{tikzpicture}[
font=\scriptsize,
node distance=0,
text height=1ex, text depth=.25ex,
start chain=1 going below, node distance=-0.15mm]


  \node(e0) at (0,0) [draw, on chain=1] {000};
  \node(e1) [draw, on chain=1] {001};
  \node(e2) [draw, on chain=1] {010};
  \node(e3) [draw, on chain=1] {011};
  \node(e4) [draw, on chain=1] {100};
  \node(e5) [draw, on chain=1] {101};
  \node(e6) [draw, on chain=1] {110};
  \node(e7) [draw, on chain=1] {111};


  \coordinate (B01) at ($(e3.east)+(1,0)$);
  \coordinate (B00) at ($(e0.east)+(1,-0.2)$);
  \coordinate (B1) at ($(e6.east)+(1,0)$);
  
  \node(b01) at (B01) [rectangle, anchor=west, text
    width=.8cm, align=center, minimum height=15] {010000 011110};

  \draw ($(B01)+(0,0.2)$) -- node[midway, above=-0.1cm]
        {\textbf{01}}+(1,0) -- +(1,-0.6) -- +(0,-0.6) --
        cycle;

  \node(b00) at (B00) [rectangle, anchor=west, text
    width=.8cm, align=center, minimum height=15] {000010};

  \draw ($(B00)+(0,0.2)$) -- node[midway, above=-0.1cm]
        {\textbf{00}}+(1,0) -- +(1,-0.6) -- +(0,-0.6) --
        cycle;

  \node(b1) at (B1) [rectangle, anchor=west, text
    width=.8cm, align=center, minimum height=15] {};
  
  \draw ($(B1)+(0,0.2)$) -- node[midway, above=-0.1cm]
        {\textbf{1}}+(1,0) -- +(1,-0.6) -- +(0,-0.6) --
        cycle;

        
  \draw[-latex] (e4.east) -- ($(B1)+(0,0.0)$);
  \draw[-latex] (e5.east) -- ($(B1)+(0,-0.05)$);
  \draw[-latex] (e6.east) -- ($(B1)+(0,-0.1)$);
  \draw[-latex] (e7.east) -- ($(B1)+(0,-0.15)$);

  \draw[-latex] (e2.east) -- ($(B01)+(0,-0.1)$);
  \draw[-latex] (e3.east) -- ($(B01)+(0,-0.15)$);

  \draw[-latex] (e0.east) -- ($(B00)+(0,-0.1)$);
  \draw[-latex] (e1.east) -- ($(B00)+(0,-0.15)$);

  
\end{tikzpicture}


  


==> figures/extendible_hashing_after.tex <==
\begin{tikzpicture}[
font=\scriptsize,
node distance=0,
text height=1ex, text depth=.25ex,
start chain=1 going below, node distance=-0.15mm]


  \node(e0) at (0,0) [draw, on chain=1] {000};
  \node(e1) [draw, on chain=1] {001};
  \node(e2) [draw, on chain=1] {010};
  \node(e3) [draw, on chain=1] {011};
  \node(e4) [draw, on chain=1] {100};
  \node(e5) [draw, on chain=1] {101};
  \node(e6) [draw, on chain=1] {110};
  \node(e7) [draw, on chain=1] {111};


  \coordinate (B00) at ($(e0.east)+(1,0.15)$);
  \coordinate (B010) at ($(B00)+(0,-0.9)$);
  \coordinate (B011) at ($(B00)+(0,-1.8)$);
  \coordinate (B1) at ($(B00)+(0,-2.7)$);

  \node(b00) at (B00) [rectangle, anchor=west, text
    width=.8cm, align=center, minimum height=15] {000010};
  
  \draw ($(B00)+(0,0.2)$) -- node[midway, above=-0.1cm]
        {\textbf{00}}+(1,0) -- +(1,-0.6) -- +(0,-0.6) --
        cycle;

  \node(b1) at (B1) [rectangle, anchor=west, text
    width=.8cm, align=center, minimum height=15] {};
  
  \draw ($(B1)+(0,0.2)$) -- node[midway, above=-0.1cm]
        {\textbf{1}}+(1,0) -- +(1,-0.6) -- +(0,-0.6) --
        cycle;

  
  \node(b010) at (B010) [rectangle, anchor=west, text
    width=.8cm, align=center, minimum height=15] {010000 010011};

  \draw ($(B010)+(0,0.2)$) -- node[midway, above=-0.1cm]
        {\textbf{010}}+(1,0) -- +(1,-0.6) -- +(0,-0.6) --
        cycle;
        
  \node(b011) at (B011) [rectangle, anchor=west, text
    width=.8cm, align=center, minimum height=15] {011110};

  \draw ($(B011)+(0,0.2)$) -- node[midway, above=-0.1cm]
        {\textbf{011}}+(1,0) -- +(1,-0.6) -- +(0,-0.6) --
        cycle;



        
  \draw[-latex] (e0.east) -- ($(B00)+(0,-0.1)$);
  \draw[-latex] (e1.east) -- ($(B00)+(0,-0.15)$);
      
  \draw[-latex] (e4.east) -- ($(B1)+(0,0.0)$);
  \draw[-latex] (e5.east) -- ($(B1)+(0,-0.05)$);
  \draw[-latex] (e6.east) -- ($(B1)+(0,-0.1)$);
  \draw[-latex] (e7.east) -- ($(B1)+(0,-0.15)$);

  \draw[-latex] (e2.east) -- ($(B010)+(0,-0.1)$);

  \draw[-latex] (e3.east) -- ($(B011)+(0,-0.15)$);


  
\end{tikzpicture}


  


==> figures/table_new_buckets.tex <==
\begin{tikzpicture}[
font=\scriptsize,
node distance=0,
text height=1ex, text depth=.25ex,
start chain=1 going below, node distance=-0.15mm]

  \definecolor{mygrey}{RGB}{211,211,211};

  \def\distA{0.7}
  \def\distB{0.5}
  \def\distC{0.25}
  \def\sizeD{0.8cm}

  \node(e0) at (0,0) [draw, on chain=1, fill=mygrey] {00};
  \node(e1) [draw, on chain=1, fill=mygrey] {01};
  \node(e2) [draw, on chain=1, fill=mygrey] {10};
  \node(e3) [draw, on chain=1, fill=mygrey] {11};

  \begin{scope}[on background layer]
  \draw[white] ($(e0.north)+(0,0.93)$) -- ($(e3.south)+(0,-1)$);
  \end{scope}
  
  \node(dstate) at ($(e3.south)+(0,-0.2)$) {\texttt{DState}};

  \coordinate (B00) at ($(e0.east)+(\distA,0.1)$);
  \coordinate (B01) at ($(e1.east)+(\distA,-0.15)$);

  \coordinate (B1) at ($(e2.east)+(\distA,-0.4)$);

  \node(b00) at (B00) [draw, anchor=west, text width=\sizeD,
    fill=mygrey] {};
  \node at ($(b00.north)+(0,-0.1)$) [anchor=south] {{\tiny \texttt{prefix}=00}};
  \node(b01) at (B01) [draw, anchor=west, text width=\sizeD, fill=mygrey]
       {};
  \node at ($(b01.north)+(0,-0.1)$) [anchor=south] {{\tiny \texttt{prefix}=01}};

  \node(b1) at (B1) [draw, anchor=west, text width=\sizeD]
       {};
  \node at ($(b1.north)+(0,-0.1)$) [anchor=south] {{\tiny
      \texttt{prefix}=1}};
  
  \node(bucket) at ($(dstate.east)+(\distA,0)+(-0.1,0)$) [anchor=west] {\texttt{Bucket}};


  \coordinate (BS00) at ($(b00.east)+(\distB,0)$);
  \coordinate (BS01) at ($(b01.east)+(\distB,0)$);

  \coordinate (BS1) at ($(b1.east)+(\distB,0)$);


  \matrix(bs00) [column sep=-\pgflinewidth, nodes={draw, font=\tiny, inner sep=1, align=center}, anchor=west, text width=0.35cm] at (BS00){
    \node {0001}; & \node {0010};\\
  };

  \begin{scope}[on background layer]
  \draw[fill=mygrey] ($(bs00.north west) + (0.05,-0.05)$) --
  ($(bs00.south west) + (0.05,0.05)$) -- ($(bs00.south east) +
  (-0.05,0.05)$) -- ($(bs00.north east) + (-0.05,-0.05)$) -- cycle;
  \end{scope}

  \matrix(bs01) [column sep=-\pgflinewidth, nodes={draw, font=\tiny,
      inner sep=1, align=center}, anchor=west, text width=0.35cm] at (BS01){
    \node {0100}; & \node {};\\
  };
  
  \begin{scope}[on background layer]
  \draw[fill=mygrey] ($(bs01.north west) + (0.05,-0.05)$) -- ($(bs01.south west) +
  (0.05,0.05)$) -- ($(bs01.south east) + (-0.05,0.05)$) -- ($(bs01.north
  east) + (-0.05,-0.05)$)  -- cycle;
  \end{scope}

  
  \matrix(bs1) [column sep=-\pgflinewidth, nodes={draw, font=\tiny,inner sep=1, align=center}, anchor=west, text width=0.35cm] at (BS1){
    \node {1001}; & \node {1100};\\
  };

  \draw ($(bs1.north west) + (0.05,-0.05)$) -- ($(bs1.south west) +
  (0.05,0.05)$) -- ($(bs1.south east) + (-0.05,0.05)$) -- ($(bs1.north
  east) + (-0.05,-0.05)$)  -- cycle;


  \node(bstate) at ($(bucket.east)+(\distB,0)+(0.2,0)$) [anchor=west] {\texttt{BState}};


  
  \draw[-latex] (e0.east) -- ($(B00)+(0,0.0)$);
  \draw[-latex] (e1.east) -- ($(B01)+(0,-0.05)$);

  \draw[-latex] (e2.east) -- ($(B1)+(0,0.0)$);
  \draw[-latex] (e3.east) -- ($(B1)+(0,-0.05)$);

  \draw[-latex] (b00.east) -- (BS00);
  \draw[-latex] (b01.east) -- (BS01);
  \draw[-latex] (b1.east) -- (BS1);


  \coordinate (HT) at ($(e0.north west) - (\distC, 0)$);

  \fill (HT) circle [radius=1pt];
  
  \node (ht) at (HT) [below] {\texttt{ht}};

  \draw[-latex] (HT) -- (e0.north west);
  
  




  

        



  
\end{tikzpicture}


  


==> figures/table_new_directory.tex <==
\begin{tikzpicture}[
font=\scriptsize,
node distance=0,
text height=1ex, text depth=.25ex,
start chain=1 going below, node distance=-0.15mm]

  \definecolor{mygrey}{RGB}{211,211,211};

  \def\distA{0.7}
  \def\distB{0.5}
  \def\distC{0.25}
  \def\sizeD{0.8cm}

  
  \node(e0) at (0,0) [draw, on chain=1, fill=mygrey] {000};
  \node(e1) [draw, on chain=1, fill=mygrey] {001};
  \node(e2) [draw, on chain=1, fill=mygrey] {010};
  \node(e3) [draw, on chain=1, fill=mygrey] {011};
  \node(e4) at (0,0) [draw, on chain=1, fill=mygrey] {100};
  \node(e5) [draw, on chain=1, fill=mygrey] {101};
  \node(e6) [draw, on chain=1, fill=mygrey] {110};
  \node(e7) [draw, on chain=1, fill=mygrey] {111};


  \node(dstate) at ($(e7.south)+(0,-0.2)$) {\texttt{DState}};

  \coordinate (B000) at ($(e0.east)+(\distA,-0.15)$);
  \coordinate (B001) at ($(e1.east)+(\distA,-0.45)$);
  \coordinate (B01) at ($(e2.east)+(\distA,-0.85)$);
  \coordinate (B1) at ($(e5.east)+(\distA,-0.5)$);


  \node(b000) at (B000) [draw, anchor=west, text width=\sizeD, fill=mygrey]
       {};
  \node at ($(b000.north)+(0,-0.1)$) [anchor=south] {{\tiny \texttt{prefix}=000}};
  \node(b001) at (B001) [draw, anchor=west, text width=\sizeD, fill=mygrey]
       {};
  \node at ($(b001.north)+(0,-0.1)$) [anchor=south] {{\tiny \texttt{prefix}=001}};
  \node(b01) at (B01) [draw, anchor=west, text width=\sizeD]
       {};
  \node at ($(b01.north)+(0,-0.1)$) [anchor=south] {{\tiny \texttt{prefix}=01}};

  \node(b1) at (B1) [draw, anchor=west, text width=\sizeD]
       {};
  \node at ($(b1.north)+(0,-0.1)$) [anchor=south] {{\tiny \texttt{prefix}=1}};
  
  \node(bucket) at ($(dstate.east)+(\distA,0)+(-0.1,0)$) [anchor=west] {\texttt{Bucket}};


  \coordinate (BS000) at ($(b000.east)+(\distB,0)$);
  \coordinate (BS001) at ($(b001.east)+(\distB,0)$);
  \coordinate (BS01) at ($(b01.east)+(\distB,0)$);
  \coordinate (BS1) at ($(b1.east)+(\distB,0)$);


  \matrix(bs000) [column sep=-\pgflinewidth, nodes={draw, font=\tiny, inner sep=1, align=center}, anchor=west, text width=0.35cm] at (BS000){
    \node {0001}; & \node {0000};\\
  };

  \begin{scope}[on background layer]
  \draw[fill=mygrey] ($(bs000.north west) + (0.05,-0.05)$) --
  ($(bs000.south west) + (0.05,0.05)$) -- ($(bs000.south east) +
  (-0.05,0.05)$) -- ($(bs000.north east) + (-0.05,-0.05)$) -- cycle;
  \end{scope}

  \matrix(bs001) [column sep=-\pgflinewidth, nodes={draw, font=\tiny,
      inner sep=1, align=center}, anchor=west, text width=0.35cm] at (BS001){
    \node {0010}; & \node {};\\
  };
  
  \begin{scope}[on background layer]
  \draw[fill=mygrey] ($(bs001.north west) + (0.05,-0.05)$) -- ($(bs001.south west) +
  (0.05,0.05)$) -- ($(bs001.south east) + (-0.05,0.05)$) -- ($(bs001.north
  east) + (-0.05,-0.05)$)  -- cycle;
  \end{scope}

  
  \matrix(bs01) [column sep=-\pgflinewidth, nodes={draw, font=\tiny,inner sep=1, align=center}, anchor=west, text width=0.35cm] at (BS01){
    \node {0100}; & \node {};\\
  };

  \draw ($(bs01.north west) + (0.05,-0.05)$) -- ($(bs01.south west) +
  (0.05,0.05)$) -- ($(bs01.south east) + (-0.05,0.05)$) -- ($(bs01.north
  east) + (-0.05,-0.05)$)  -- cycle;


  \matrix(bs1) [column sep=-\pgflinewidth, nodes={draw, font=\tiny,inner sep=1, align=center}, anchor=west, text width=0.35cm] at (BS1){
    \node {1001}; & \node {1100};\\
  };

  \draw ($(bs1.north west) + (0.05,-0.05)$) -- ($(bs1.south west) +
  (0.05,0.05)$) -- ($(bs1.south east) + (-0.05,0.05)$) -- ($(bs1.north
  east) + (-0.05,-0.05)$)  -- cycle;

  
  \node(bstate) at ($(bucket.east)+(\distB,0)+(0.2,0)$) [anchor=west] {\texttt{BState}};


  
  \draw[-latex] (e0.east) -- ($(B000)+(0,0.0)$);
  \draw[-latex] (e1.east) -- ($(B001)+(0,-0.05)$);

  \draw[-latex] (e2.east) -- ($(B01)+(0,0.0)$);
  \draw[-latex] (e3.east) -- ($(B01)+(0,-0.05)$);

  \draw[-latex] (b000.east) -- (BS000);
  \draw[-latex] (b001.east) -- (BS001);
  \draw[-latex] (b01.east) -- (BS01);

  \draw[-latex] (e4.east) -- ($(B1)+(0,0.1)$);
  \draw[-latex] (e5.east) -- ($(B1)+(0,0.025)$);
  \draw[-latex] (e6.east) -- ($(B1)+(0,-0.025)$);
  \draw[-latex] (e7.east) -- ($(B1)+(0,-0.1)$);

  \draw[-latex] (b1.east) -- (BS1);

  

  \coordinate (HT) at ($(e0.north west) - (\distC, 0)$);

  \fill (HT) circle [radius=1pt];
  
  \node (ht) at (HT) [below] {\texttt{ht}};

  \draw[-latex] (HT) -- (e0.north west);
  
  




  

        



  
\end{tikzpicture}


  


==> figures/table_new_item.tex <==
\begin{tikzpicture}[
font=\scriptsize,
node distance=0,
text height=1ex, text depth=.25ex,
start chain=1 going below, node distance=-0.15mm]

  \definecolor{mygrey}{RGB}{211,211,211};

  \def\distA{0.7}
  \def\distB{0.5}
  \def\distC{0.25}
  \def\sizeD{0.8cm}

  
  \node(e0) at (0,0) [draw, on chain=1] {00};
  \node(e1) [draw, on chain=1] {01};
  \node(e2) [draw, on chain=1] {10};
  \node(e3) [draw, on chain=1] {11};

  \node(dstate) at ($(e3.south)+(0,-0.2)$) {\texttt{DState}};

  \coordinate (B0) at ($(e0.east)+(\distA,-0.2)$);
  \coordinate (B1) at ($(e2.east)+(\distA,-0.2)$);

  \node(b0) at (B0) [draw, anchor=west, text width=\sizeD]
       {};
  \node at ($(b0.north)+(0,-0.1)$) [anchor=south] {{\tiny \texttt{prefix}=0}};
  \node(b1) at (B1) [draw, anchor=west, text width=\sizeD]
       {};
  \node at ($(b1.north)+(0,-0.1)$) [anchor=south] {{\tiny \texttt{prefix}=1}};
    
  \node(bucket) at ($(dstate.east)+(\distA,0)+(-0.1,0)$) [anchor=west] {\texttt{Bucket}};


  \coordinate (BS0) at ($(b0.east)+(\distB,0)$);
  \coordinate (BS1) at ($(b1.east)+(\distB,0)$);


  \matrix(bs0) [column sep=-\pgflinewidth, nodes={draw, font=\tiny, inner sep=1, align=center}, anchor=west, text width=0.35cm] at (BS0){
    \node {0001}; & \node {0100};\\
  };

  \draw ($(bs0.north west) + (0.05,-0.05)$) -- ($(bs0.south west) +
  (0.05,0.05)$) -- ($(bs0.south east) + (-0.05,0.05)$) -- ($(bs0.north
  east) + (-0.05,-0.05)$)  -- cycle;
   

  \matrix(bs1) [column sep=-\pgflinewidth, nodes={draw, font=\tiny, inner sep=1, align=center}, anchor=west, text width=0.35cm] at (BS1){
    \node {1001}; & \node {1100};\\
  };

  \begin{scope}[on background layer]
  \draw[fill=mygrey] ($(bs1.north west) + (0.05,-0.05)$) -- ($(bs1.south west) +
  (0.05,0.05)$) -- ($(bs1.south east) + (-0.05,0.05)$) -- ($(bs1.north
  east) + (-0.05,-0.05)$)  -- cycle;
  \end{scope}

  \node(bstate) at ($(bucket.east)+(\distB,0)+(0.2,0)$) [anchor=west] {\texttt{BState}};


  
  \draw[-latex] (e0.east) -- ($(B0)+(0,0.0)$);
  \draw[-latex] (e1.east) -- ($(B0)+(0,-0.05)$);

  \draw[-latex] (e2.east) -- ($(B1)+(0,0.0)$);
  \draw[-latex] (e3.east) -- ($(B1)+(0,-0.05)$);

  \draw[-latex] (b0.east) -- (BS0);
  \draw[-latex] (b1.east) -- (BS1);


  \coordinate (HT) at ($(e0.north west) - (\distC, 0)$);

  \fill (HT) circle [radius=1pt];
  
  \node (ht) at (HT) [below] {\texttt{ht}};

  \draw[-latex] (HT) -- (e0.north west);
  
  




  

        



  
\end{tikzpicture}


  


==> figures/table_structure.tex <==
\begin{tikzpicture}[
font=\scriptsize,
node distance=0,
text height=1ex, text depth=.25ex,
start chain=1 going below, node distance=-0.15mm]

  \def\distA{0.7}
  \def\distB{0.5}
  \def\distC{0.25}
  \def\sizeD{0.8cm}
  
  \node(e0) at (0,0) [draw, on chain=1] {00};
  \node(e1) [draw, on chain=1] {01};
  \node(e2) [draw, on chain=1] {10};
  \node(e3) [draw, on chain=1] {11};

  \node(dstate) at ($(e3.south)+(0,-0.2)$) {\texttt{DState}};

  \coordinate (B0) at ($(e0.east)+(\distA,-0.2)$);
  \coordinate (B1) at ($(e2.east)+(\distA,-0.2)$);

  \node(b0) at (B0) [draw, anchor=west, text width=\sizeD]
       {};
  \node at ($(b0.north)+(0,-0.1)$) [anchor=south] {{\tiny \texttt{prefix}=0}};
  \node(b1) at (B1) [draw, anchor=west, text width=\sizeD]
       {};
  \node at ($(b1.north)+(0,-0.1)$) [anchor=south] {{\tiny \texttt{prefix}=1}};
    
  \node(bucket) at ($(dstate.east)+(\distA,0)+(-0.1,0)$) [anchor=west] {\texttt{Bucket}};


  \coordinate (BS0) at ($(b0.east)+(\distB,0)$);
  \coordinate (BS1) at ($(b1.east)+(\distB,0)$);


  \matrix(bs0) [column sep=-\pgflinewidth, nodes={draw, font=\tiny, inner sep=1, align=center}, anchor=west, text width=0.35cm] at (BS0){
    \node {0001}; & \node {0100};\\
  };

  \draw ($(bs0.north west) + (0.05,-0.05)$) -- ($(bs0.south west) +
  (0.05,0.05)$) -- ($(bs0.south east) + (-0.05,0.05)$) -- ($(bs0.north
  east) + (-0.05,-0.05)$)  -- cycle;
   

  \matrix(bs1) [column sep=-\pgflinewidth, nodes={draw, font=\tiny, inner sep=1, align=center}, anchor=west, text width=0.35cm] at (BS1){
    \node {1001}; & \node {};\\
  };

  \draw ($(bs1.north west) + (0.05,-0.05)$) -- ($(bs1.south west) +
  (0.05,0.05)$) -- ($(bs1.south east) + (-0.05,0.05)$) -- ($(bs1.north
  east) + (-0.05,-0.05)$)  -- cycle;


  \node(bstate) at ($(bucket.east)+(\distB,0)+(0.2,0)$) [anchor=west] {\texttt{BState}};


  
  \draw[-latex] (e0.east) -- ($(B0)+(0,0.0)$);
  \draw[-latex] (e1.east) -- ($(B0)+(0,-0.05)$);

  \draw[-latex] (e2.east) -- ($(B1)+(0,0.0)$);
  \draw[-latex] (e3.east) -- ($(B1)+(0,-0.05)$);

  \draw[-latex] (b0.east) -- (BS0);
  \draw[-latex] (b1.east) -- (BS1);


  \coordinate (HT) at ($(e0.north west) - (\distC, 0)$);

  \fill (HT) circle [radius=1pt];
  
  \node (ht) at (HT) [below] {\texttt{ht}};

  \draw[-latex] (HT) -- (e0.north west);
  
  




  

        



  
\end{tikzpicture}


  

